Exploring Dataset-Scale Indicators of Data Quality

Modern computer vision foundation models are trained on massive amounts of data, incurring large economic and environmental costs. Recent research has suggested that improving data quality can significantly reduce the need for data quantity. But what constitutes data quality in computer vision? We posit that the quality of a given dataset can be decomposed into distinct sample-level and dataset-level constituents, and that the former have been more extensively studied than the latter. We ablate the effects of two important dataset-level constituents: label set design, and class balance. By monitoring these constituents using key indicators we provide, researchers and practitioners can better anticipate model performance, measured in terms of its accuracy and robustness to distribution shifts.

==> Plots/label-set-size-001.tex <==
% This file was created with tikzplotlib v11.

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{blue204}{RGB}{200,200,250}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{blue128}{RGB}{100,100,190}
\definecolor{lightgray128}{RGB}{128,128,128}
\definecolor{blue90}{RGB}{60,60,160}
\definecolor{green204}{RGB}{200,250,200}
\definecolor{green170}{RGB}{160,220,160}
\definecolor{green128}{RGB}{100,190,100}
\definecolor{green90}{RGB}{60,160,60}
\definecolor{green60}{RGB}{45,120,45}
\definecolor{green40}{RGB}{30,90,30}
%\definecolor{blue}{RGB}{0,0,128}

\def\discon{$\wr\!\!\!\wr$}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.025,0.45)},
  anchor=north west,
  draw=lightgray204
},
xmin=84, xmax=97,
ymin=37, ymax=73,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
ylabel={IN100 Avg. Rob.},
xmajorgrids,
y grid style={lightgray204},
xlabel={IN100 Val. Acc.},
ymajorgrids,
]

%upper CI
\addplot [name path=upper, domain=84:97, samples=2, blue128, forget plot, draw=none] {3.904*x + -295.7};

%best-fit line for V-scaling
\addplot [domain=84:97, samples=2, blue128, line width=2, forget plot] {3.904*x + -293.7}; % y = 2x + 1

%lower CI
\addplot [name path=lower, domain=84:97, samples=2, blue128, forget plot, draw=none] {3.904*x + -291.7};


%best-fit line for H-scaling
\addplot [domain=84:97, samples=2, green128, line width=2, forget plot] {1.442*x + -82.63}; % y = 2x + 1

% \addplot [blue!30] fill between[of=upper and lower];

% %RN26
% \addplot [only marks, mark=square*, mark size=3.0, draw=black, mark options={fill=lightgray204}, forget plot]
% table{
%     x y
%     81 40.3
% };
%RN50
\addplot [only marks, mark=square*, mark size=3.0, draw=black, mark options={fill=lightgray128}]
table{
    x y
    85.3 40.6
};
\addlegendentry{Baseline}

% %RN50x4
% \addplot [only marks, mark=square*, mark size=3.0, draw=black, mark options={fill=black}, forget plot]
% table{
%     x y
%     87.4 42.5
% };

%TODO: RN26 @ IN200, RN26 @ IN1000, RN50x4 @ IN200, RN50x4 @ IN1000

%RN50 IN200 H-sc
\addplot [only marks, mark=*, mark size=2.5, draw=black, mark options={fill=green128}]
table{
    x y
    87.9 44.8
    88.2 45.5
    88.4 45.4
    88.3 45.7
};
\addlegendentry{H-Scaling (from scratch)}

%RN50 IN1000 H-Sc (ours)
\addplot [only marks, mark=*, mark size=3.0, draw=black, mark options={fill=green128}, forget plot]
table{
    x y
    90.4 46.2
    
    90.7 46.8 
};

%RN50 IN1000 H-Sc (resnetv2_50.a1h_in1k)
\addplot [only marks, mark=otimes*, mark size=3.0, draw=black, mark options={fill=green128}]
table{
    x y
    95.2 52.2 
};
\addlegendentry{H-Scaling (from pretrained)}

%RN50 IN1000 ft 12000 32ep H-Sc (resnetv2_50.a1h_in1k)
\addplot [only marks, mark=otimes*, mark size=3.5, draw=black, mark options={fill=green128}, forget plot]
table{
    x y
    95.0 53.7
};

%RN50 IN21000 ft 1000 zs 100 H-Sc (resnetv2_50.a1h_in1k)
\addplot [only marks, mark=otimes*, mark size=4.0, draw=black, mark options={fill=green128}, forget plot]
table{
    x y
    95.8 59.0
};

% %RN26 in100+oi100 V-Sc
% \addplot [only marks, mark=triangle*, mark size=4.5, draw=black, mark options={fill=blue204}, forget plot]
% table{
%     x y
%     85.8 47.6
% };

%RN50 in100+oi100 V-Sc
\addplot [only marks, mark=triangle*, mark size=2.5, draw=black, mark options={fill=blue128}, forget plot]
table{
    x y
    89.7 50.8
    90.1 51.1
    90.4 51.2
    90.4 51.4
    90.4 51.7
};

% %RN50x4 in100+oi100 V-Sc
% \addplot [only marks, mark=triangle*, mark size=4.5, draw=black, mark options={fill=blue90}, forget plot]
% table{
%     x y
%     90.3 50.1
% };

% %RN26 JANuS V-Sc
% \addplot [only marks, mark=triangle*, mark size=6.0, draw=black, mark options={fill=blue204}, forget plot]
% table{
%     x y
%     86.1 58.0
% };

%RN50 JANuS V-Sc
\addplot [only marks, mark=triangle*, mark size=3.0, draw=black, mark options={fill=blue128}]
table{
    x y
    90.8 65.6
    90.8 66.4
    91.7 66.6
    91.6 67.2
    91.7 67.4
};
\addlegendentry{V-Scaling}

% %RN50x4 JANuS V-Sc
% \addplot [only marks, mark=triangle*, mark size=6.0, draw=black, mark options={fill=blue90}, forget plot]
% table{
%     x y
%     90.9 65.8
% };

%RN50 JANuS+YFCC V-Sc
\addplot [only marks, mark=triangle*, mark size=3.25, draw=black, mark options={fill=blue128}, forget plot]
table{
    x y
    92.5 68.9
    92.7 70.1
    92.7 70.2
};

\addlegendimage{empty legend}
\addlegendentry{(Larger markers -> more data)}

% \addlegendimage{empty legend}
% \addlegendentry{(Darker points -> more parameters)}

\end{axis}


\end{tikzpicture}

